FPGA-based LQG controller and hardware-in-the-loop simulator implementation for nanomechanical systems

We present an open-source framework for real-time Linear Quadratic Gaussian (LQG) control and hardware-in-the-loop (HIL) simulation on the affordable Red Pitaya STEMlab FPGA platform. The controller implements a discrete-time Kalman filter and Linear Quadratic Regulator (LQR) for systems with up to three coupled oscillatory degrees of freedom, targeting applications in levitated optomechanics, MEMS/NEMS, and related experimental platforms. Complementing the controller, the HIL simulator provides a~configurable second-order stochastic plant with nonlinear input and output mappings, enabling realistic closed-loop testing under real-time and fixed-point constraints. A MATLAB-based workflow automates model configuration, controller synthesis, numerical scaling, and FPGA deployment without requiring specialized hardware expertise. As an end-to-end demonstration, we present the stabilization of a levitated nanoparticle in a two-dimensional double-well potential, illustrating the complete workflow from model definition and simulation to real-time feedback control. The codebase: https://github.com/TU-Wien-ACIN-CDS/FPGA-based-LQG-and-HIL-simulator-for-nanomechanical-systems

==> graphics/architecture_overview.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture_overview.pdf}}%
    \put(0.12142857,0.24285715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC\end{tabular}}}}%
    \put(0.04999999,0.32857143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{2x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture_overview.pdf}}%
    \put(0.29285711,0.26428572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\\Mapping\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture_overview.pdf}}%
    \put(0.2142857,0.27142858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture_overview.pdf}}%
    \put(0.29285711,0.10714285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noise\\Gen.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture_overview.pdf}}%
    \put(0.50714283,0.2){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}State\\Processing\\Slices\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture_overview.pdf}}%
    \put(0.37142851,0.27142858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3}\end{tabular}}}}%
    \put(0.2825291,0.17519686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{3}\end{tabular}}}}%
    \put(0.40714282,0.33571428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{3x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architecture_overview.pdf}}%
    \put(0.71428571,0.26428572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\\Mapping\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{architecture_overview.pdf}}%
    \put(0.62142857,0.27142857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{6}\end{tabular}}}}%
    \put(0.78571433,0.27142858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{architecture_overview.pdf}}%
    \put(0.89285722,0.24285715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{architecture_overview.pdf}}%
    \put(0.21428572,0.22857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{architecture_overview.pdf}}%
    \put(0.18571429,0.36428572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPGA DSP System\end{tabular}}}}%
    \put(0.37857141,0.22857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_j$\end{tabular}}}}%
    \put(0.30616095,0.17003482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_j$\end{tabular}}}}%
    \put(0.61797368,0.21857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_j, \dot{q}_j$\end{tabular}}}}%
    \put(0.79285717,0.22857143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_k$\end{tabular}}}}%
    \put(0.8214286,0.32857143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{2x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{architecture_overview.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/input_matrix_arch.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_matrix_arch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_matrix_arch.pdf}}%
    \put(0.24999999,0.38392858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_1(u_1[n])$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_matrix_arch.pdf}}%
    \put(0.06249996,0.38392858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_1[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_matrix_arch.pdf}}%
    \put(0.24999997,0.27678574){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_2(u_2[n])$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{input_matrix_arch.pdf}}%
    \put(0.06249996,0.27678574){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_2[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.6607143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.55357144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{input_matrix_arch.pdf}}%
    \put(0.69642861,0.55892859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{input_matrix_arch.pdf}}%
    \put(0.94642852,0.56249999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.42857145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{2,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.32142863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{2,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{input_matrix_arch.pdf}}%
    \put(0.69642861,0.32678577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.1964286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{3,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.08928568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{3,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{input_matrix_arch.pdf}}%
    \put(0.69642861,0.09464282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{input_matrix_arch.pdf}}%
    \put(0.83035716,0.55892859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{input_matrix_arch.pdf}}%
    \put(0.57142855,0.6607143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{input_matrix_arch.pdf}}%
    \put(0.85674158,0.64432066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.76785712,0.71428572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xi_1[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{input_matrix_arch.pdf}}%
    \put(0.94642852,0.33035714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{input_matrix_arch.pdf}}%
    \put(0.83035716,0.32678573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{input_matrix_arch.pdf}}%
    \put(0.85674158,0.41217779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{input_matrix_arch.pdf}}%
    \put(0.94642845,0.09821423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_3[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{input_matrix_arch.pdf}}%
    \put(0.83035708,0.09464282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{input_matrix_arch.pdf}}%
    \put(0.8567415,0.18003495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{input_matrix_arch.pdf}}%
    \put(0.76785712,0.48214287){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xi_2[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{input_matrix_arch.pdf}}%
    \put(0.76785712,0.25){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xi_3[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{input_matrix_arch.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/integrator_symplectic_lm2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'integrator_symplectic_lm2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46923077)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{integrator_symplectic_lm2.pdf}}%
    \put(0.33846158,0.40769229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{integrator_symplectic_lm2.pdf}}%
    \put(0.24615385,0.36615384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{integrator_symplectic_lm2.pdf}}%
    \put(0.13845565,0.36773435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{integrator_symplectic_lm2.pdf}}%
    \put(0.13849135,0.2906718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{integrator_symplectic_lm2.pdf}}%
    \put(0.25410829,0.34347428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{integrator_symplectic_lm2.pdf}}%
    \put(0.45384032,0.36773358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2^{\lambda}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{integrator_symplectic_lm2.pdf}}%
    \put(0.54615388,0.36615384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{integrator_symplectic_lm2.pdf}}%
    \put(0.60772214,0.29067178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{integrator_symplectic_lm2.pdf}}%
    \put(0.73845572,0.36773435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2^{\lambda_{\dot q}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{integrator_symplectic_lm2.pdf}}%
    \put(0.85384616,0.40769229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa_{\dot q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{integrator_symplectic_lm2.pdf}}%
    \put(0.96560614,0.36745869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}[n+1]$\end{tabular}}}}%
    \put(0.03275055,0.36692052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\ddot{q}[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{integrator_symplectic_lm2.pdf}}%
    \put(0.13849135,0.05990255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{integrator_symplectic_lm2.pdf}}%
    \put(0.33846158,0.19230768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{integrator_symplectic_lm2.pdf}}%
    \put(0.45384032,0.15234897){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2^{\lambda}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{integrator_symplectic_lm2.pdf}}%
    \put(0.13846153,0.15076923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{integrator_symplectic_lm2.pdf}}%
    \put(0.54615382,0.15076923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{integrator_symplectic_lm2.pdf}}%
    \put(0.60772221,0.07528713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{integrator_symplectic_lm2.pdf}}%
    \put(0.73845565,0.15234973){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2^{\lambda_q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{integrator_symplectic_lm2.pdf}}%
    \put(0.85384616,0.19230768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa_q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{integrator_symplectic_lm2.pdf}}%
    \put(0.96560614,0.15207404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q[n+1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{integrator_symplectic_lm2.pdf}}%
    \put(0.23076336,0.1523497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{integrator_symplectic_lm2.pdf}}%
    \put(0.39999586,0.43804259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_s$ scaling\end{tabular}}}}%
    \put(0.59625657,0.43804259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accumulator\end{tabular}}}}%
    \put(0.79261605,0.43804259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rescaling\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{integrator_symplectic_lm2.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/output_matrix_arch.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'output_matrix_arch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84482759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.77586205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{1,1}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.63793103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{2,1}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.5){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{3,1}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{output_matrix_arch.pdf}}%
    \put(0.83620689,0.63448276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{output_matrix_arch.pdf}}%
    \put(0.94827587,0.63793105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.32758621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{1,2}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.18965519){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{2,2}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{output_matrix_arch.pdf}}%
    \put(0.53448272,0.0517242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b_{3,2}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{output_matrix_arch.pdf}}%
    \put(0.83620689,0.18620693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{output_matrix_arch.pdf}}%
    \put(0.94827587,0.18965519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{output_matrix_arch.pdf}}%
    \put(0.06034483,0.80172414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1[n]$\end{tabular}}}}%
    \put(0.06034483,0.74999999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{q}_1[n]$\end{tabular}}}}%
    \put(0.06034483,0.66379312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2[n]$\end{tabular}}}}%
    \put(0.06034484,0.61206897){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{q}_2[n]$\end{tabular}}}}%
    \put(0.06034483,0.5258621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_3[n]$\end{tabular}}}}%
    \put(0.06034484,0.47413795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{q}_3[n]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{output_matrix_arch.pdf}}%
    \put(0.68965509,0.81896552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{output_matrix_arch.pdf}}%
    \put(0.68965509,0.68103449){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{output_matrix_arch.pdf}}%
    \put(0.68965509,0.54310346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{1,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{output_matrix_arch.pdf}}%
    \put(0.68965509,0.37068969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{2,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{output_matrix_arch.pdf}}%
    \put(0.68965516,0.23275863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{2,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{output_matrix_arch.pdf}}%
    \put(0.68965509,0.09482764){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{2,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{output_matrix_arch.pdf}}%
  \end{picture}%
\endgroup%

